Configuration spaces of clusters as $E_d$-algebras

It is a classical result that configuration spaces of labelled particles in $\mathbb{R}^d$ are free $E_d$-algebras and that their $d$-fold bar construction is equivalent to the $d$-fold suspension of the labelling space. In this paper, we study a variation of these spaces, namely configuration spaces of labelled clusters of particles. These configuration spaces are again $E_d$-algebras, and we give geometric models for their iterated bar construction in two different ways: one establishes a description of these configuration spaces of clusters as cellular $E_1$-algebras, and the other one uses an additional verticality constraint. In the last section, we apply these results in order to calculate the stable homology of certain vertical configuration spaces.

==> figures/EdonC.tex <==
\begin{tikzpicture}[scale=2.4]
  \node at (-.3,.5) {$\lambda_3$};
  \node at (-.1,.5) {$\left(\vbox to 1.5cm{}\right.$};
  \node at (4.1,.5) {$\left.\vbox to 1.5cm{}\right)$};
  \draw[thin,dgrey] (0,0) rectangle (1,1);
  \draw[thick] (.35,.1) rectangle (.55,.3);
  \draw[thick] (.5,.4) rectangle (.9,.8);
  \draw[thick] (.1,.6) rectangle (.4,.9);
  \node at (.7,.6) {\scriptsize $1$};
  \node at (.25,.75) {\scriptsize $3$};
  \node at (.45,.2) {\scriptsize $2$};
  \draw[thin,dgrey] (1.2,.1) rectangle (2,.9);
  \draw[thin,dgrey] (2.2,.1) rectangle (3,.9);
  \draw[thin,dgrey] (3.2,.1) rectangle (4,.9);
  \node at (4.31,0.5) {$=$};
  \draw[thin,dgrey] (4.5,0) rectangle (5.5,1);
  \draw[very thin,grey] (4.85,.1) rectangle (5.05,.3);
  \draw[very thin,grey] (5,.4) rectangle (5.4,.8);
  \draw[very thin,grey] (4.6,.6) rectangle (4.9,.9);
  \draw[black!40,thick] (1.55,.75) -- (1.5,.25);
  \draw[black!40,thick] (1.45,.55) -- (1.6,.4);
  \draw[black!40,thick,fill=black!10] (1.7,.6) -- (1.85,.4) -- (1.75,.3) -- (1.7,.6);
  \fill (1.55,.75) circle (.02);
  \fill (1.45,.55) circle (.02);
  \fill (1.6,.4) circle (.02);
  \fill (1.5,.25) circle (.02);
  \fill (1.8,.7) circle (.02);
  \fill (1.7,.6) circle (.02);
  \fill (1.85,.4) circle (.02);
  \fill (1.75,.3) circle (.02);
  \node at (1.1,.12) {,};
  \node at (2.1,.12) {,};
  \node at (3.1,.12) {,};
  \draw[black!40,thick] (3.5,.3) -- (3.5,.6);
  \fill (3.5,.6) circle (.02);
  \fill (3.5,.45) circle (.02);
  \fill (3.5,.3) circle (.02);
  %
  \draw[black!40,thick] (5.175,.725) -- (5.15,.475);
  \draw[black!40,thick] (5.125,.625) -- (5.2,.55);
  \draw[black!40,thick,fill=black!10] (5.325,.55) -- (5.275,.5) -- (5.25,.65) -- (5.325,.55);
  \fill (5.175,.725) circle (.014);
  \fill (5.2,.55) circle (.014);
  \fill (5.125,.625) circle (.014);
  \fill (5.15,.475) circle (.014);
  \fill (5.3,.7) circle (.014);
  \fill (5.25,.65) circle (.014);
  \fill (5.325,.55) circle (.014);
  \fill (5.275,.5) circle (.014);
  \draw[black!40,thick] (4.7125,.675) -- (4.7125,.7875);
  \fill (4.7125,.7875) circle (.014);
  \fill (4.7125,.73125) circle (.014);
  \fill (4.7125,.675) circle (.014);
\end{tikzpicture}


==> figures/manyV.tex <==
\begin{tikzpicture}[scale=2.4]
  \draw[very thin, dblue!40] (.3,0) -- (.3,1);
  \draw[very thin, dblue!40] (.7,0) -- (.7,1);
  \draw (-1.5,0) rectangle (-.5,1);
  \node at (-1,-.16) {\scriptsize $C_{3\times 2}(\R^{2})$};
  \draw (0,0) rectangle (1,1);
  \draw[black!35,thick] (.3,.2) -- (.25,.2) -- (.25,.7) -- (.3,.7);
  \draw[black!35,thick] (.3,.4) -- (.35,.4) -- (.35,.8) -- (.3,.8);
  \draw[black!35,thick] (.7,.3) -- (.7,.6);
  \fill (.3,.2) circle (.02);
  \fill (.3,.4) circle (.02);
  \fill (.3,.7) circle (.02);
  \fill (.3,.8) circle (.02);
  \fill (.7,.3) circle (.02);
  \fill (.7,.6) circle (.02);
  %
  \node at (.5,-.16) {\scriptsize $C_{3\times 2}(\R^{1,1})$};
  \draw[black!35,thick] (-1.3,.4) -- (-1.2,.2);
  \draw[black!35,thick] (-1.3,.7) -- (-.8,.6);
  \draw[black!35,thick] (-1,.8) -- (-.7,.3);
  \fill (-1.2,.2) circle (.02);
  \fill (-1.3,.4) circle (.02);
  \fill (-1.3,.7) circle (.02);
  \fill (-1,.8) circle (.02);
  \fill (-.7,.3) circle (.02);
  \fill (-.8,.6) circle (.02);
  %
  %
  \draw[black!30] (1.75,1) -- (1.75,.28) -- (2.7,.28);
  \draw (1.75,1) -- (2.7,1) -- (2.7,.28);
  \draw[thick, white] (1.9,.1) -- (1.9,.842);
  \draw[thick, white] (2.3,.2) -- (2.3,.938);
  \draw[very thin, dblue!40] (1.9,.1) -- (1.9,.842);
  \draw[very thin, dblue!40] (2.3,.2) -- (2.3,.938);
  \draw[black!35,thick] (1.9,.4) -- (1.9,.6);
  \draw[black!35,thick] (2.3,.5) -- (2.34,.5) -- (2.34,.85) -- (2.3,.85);
  \draw[black!35,thick] (2.3,.4) -- (2.26,.4) -- (2.26,.65) -- (2.3,.65);
  %
  \fill (1.9,.4) circle (.02);
  \fill (1.9,.6) circle (.02);
  \fill (2.3,.5) circle (.02);
  \fill (2.3,.85) circle (.02);
  \fill (2.3,.4) circle (.02);
  \fill (2.3,.65) circle (.02);
  \draw[white,line width=.4mm] (1.5,0) rectangle (2.5,.75);
  \draw (1.5,0) rectangle (2.5,.75);
  \draw[black!30] (1.5,0) -- (1.75,.28);
  \draw (2.5,0) -- (2.7,.28);
  \draw (2.5,.75) -- (2.7,1);
  \draw (1.5,.75) -- (1.75,1);
  \node at (2,-.16) {\scriptsize $C_{3\times 2}(\R^{2,1})$};
  %
  \draw[shift={(1.5,0)},black!30] (1.75,1) -- (1.75,.28) -- (2.7,.28);
  \draw[shift={(1.5,0)},black!30] (1.5,0) -- (1.75,.28);
  \draw[shift={(1.5,0)},white,line width=.4mm] (1.5,0) rectangle (2.5,.75);
  \draw[very thin, dblue!60,fill=dblue!15,shift={(1.5,0)},opacity=.7] (1.8,0) --
  (2.035,.28) -- (2.035,1) -- (1.8,.75) -- (1.8,0);
  \draw[very thin, dblue!60,fill=dblue!15,shift={(1.5,0)},opacity=.7] (2.2,0) --
  (2.415,.28) -- (2.415,1) -- (2.2,.75) -- (2.2,0);
  \draw[shift={(1.5,0)},black!35,thick] (1.85,.2) -- (1.96,.4);
  \draw[shift={(1.5,0)},black!35,thick] (1.9,.6) -- (1.98,.85);
  \draw[shift={(1.5,0)},black!35,thick] (2.25,.4) -- (2.3,.6);
  \draw[shift={(1.5,0)}] (1.75,1) -- (2.7,1) -- (2.7,.28);
  \draw[shift={(1.5,0)},line width=.4mm,dblue!10.5] (1.85,.75) -- (2,.75);
  \draw[shift={(1.5,0)}] (1.5,0) rectangle (2.5,.75);
  \draw[shift={(1.5,0)}] (2.5,0) -- (2.7,.28);
  \draw[shift={(1.5,0)}] (2.5,.75) -- (2.7,1);
  \draw[shift={(1.5,0)}] (1.5,.75) -- (1.75,1);
  \fill[shift={(1.5,0)}] (1.85,.2) circle (.02);
  \fill[shift={(1.5,0)}] (1.96,.4) circle (.02);
  \fill[shift={(1.5,0)}] (1.98,.85) circle (.02);
  \fill[shift={(1.5,0)}] (1.9,.6) circle (.02);
  \fill[shift={(1.5,0)}] (2.25,.4) circle (.02);
  \fill[shift={(1.5,0)}] (2.3,.6) circle (.02);
  %
  \node at (3.5,-.16) {\scriptsize $C_{3\times 2}(\R^{1,2})$};
\end{tikzpicture}

%
%
%
%


==> figures/ordered.tex <==
\begin{tikzpicture}[xscale=3,yscale=2.7]
  \draw[thin,dgrey]  (.5,-.03) -- (.5,1.03);
  \draw[thin,dgrey] (0,0) rectangle (1,1);
  \node at (.5,-.08) {\tiny $0$};
  \draw[dgrey,thick] (.7,.7) -- (.7,.9);
  \draw[dgrey,thick] (.3,.8) -- (.26,.8) -- (.26,.4) -- (.3,.4);
  \draw[dgrey,thick] (.3,.6) -- (.34,.6) -- (.34,.2) -- (.3,.2);
  \draw[dgrey,thick] (.3,.3) -- (.34,.3);
  \node at (.3,.2) {\tiny $\bullet$};
  \node at (.3,.3) {\tiny $\bullet$};
  \node at (.3,.4) {\tiny $\bullet$};
  \node at (.3,.6) {\tiny $\bullet$};
  \node at (.3,.8) {\tiny $\bullet$};
  \node at (.7,.7) {\tiny $\bullet$};
  \node at (.7,.9) {\tiny $\bullet$};
  \node at (1.25,.5) {\small $\le$};
  \draw[thin,dgrey]  (2,-.03) -- (2,1.03);
  \draw[thin,dgrey] (1.5,0) rectangle (3,1);
  \node at (2,-.08) {\tiny $0$};
  \draw[dgrey,thick] (2.2,.7) -- (2.2,.9);
  \draw[dgrey,thick] (1.8,.8) -- (1.76,.8) -- (1.76,.4) -- (1.8,.4);
  \draw[dgrey,thick] (1.8,.6) -- (1.84,.6) -- (1.84,.2) -- (1.8,.2);
  \draw[dgrey,thick] (1.8,.3) -- (1.84,.3);
  \draw[dgrey,thick] (2.7,.4) -- (2.7,.9);
  \draw[dgrey,thick] (2.85,.7) -- (2.81,.7) -- (2.81,.4) -- (2.85,.4);
  \draw[dgrey,thick] (2.85,.6) -- (2.89,.6) -- (2.89,.25) -- (2.85,.25);
  \node at (1.8,.2) {\tiny $\bullet$};
  \node at (1.8,.3) {\tiny $\bullet$};
  \node at (1.8,.4) {\tiny $\bullet$};
  \node at (1.8,.6) {\tiny $\bullet$};
  \node at (1.8,.8) {\tiny $\bullet$};
  \node at (2.2,.7) {\tiny $\bullet$};
  \node at (2.2,.9) {\tiny $\bullet$};
  \node at (2.7,.4) {\tiny $\bullet$};
  \node at (2.7,.9) {\tiny $\bullet$};
  \node at (2.85,.25) {\tiny $\bullet$};
  \node at (2.85,.4) {\tiny $\bullet$};
  \node at (2.85,.6) {\tiny $\bullet$};
  \node at (2.85,.7) {\tiny $\bullet$};
\end{tikzpicture}


==> figures/proj.tex <==
\begin{tikzpicture}[xscale=3.8,yscale=3]
  \draw[dgrey] (0,0) rectangle (1,1);
  \draw[dgrey,thick] (.7,.7) -- (.7,.9);
  \draw[dgrey,thick] (.5,.85) -- (.5,.35);
  \draw[dgrey,thick] (.3,.8) -- (.26,.8) -- (.26,.4) -- (.3,.4);
  \draw[dgrey,thick] (.3,.6) -- (.34,.6) -- (.34,.2) -- (.3,.2);
  \draw[dgrey,thick] (.3,.3) -- (.34,.3);
  \node at (.3,.2) {\tiny $\bullet$};
  \node at (.3,.3) {\tiny $\bullet$};
  \node at (.3,.4) {\tiny $\bullet$};
  \node at (.3,.6) {\tiny $\bullet$};
  \node at (.3,.8) {\tiny $\bullet$};
  \node at (.7,.7) {\tiny $\bullet$};
  \node at (.7,.9) {\tiny $\bullet$};
  \node at (.5,.85) {\tiny $\bullet$};
  \node at (.5,.35) {\tiny $\bullet$};
  \draw[dgrey] (1.5,0) -- (1.5,1);
  %
  %
  \draw[dgrey,thick] (1.5,.8) -- (1.46,.8) -- (1.46,.4) -- (1.5,.4);
  \draw[dgrey,thick] (1.5,.6) -- (1.54,.6) -- (1.54,.2) -- (1.5,.2);
  \draw[dgrey,thick] (1.5,.3) -- (1.54,.3);
  \draw[dgrey,thick] (1.5,.35) -- (1.42,.35) -- (1.42,.85) -- (1.5,.85);
  \draw[dgrey,thick] (1.5,.7) -- (1.54,.7) -- (1.54,.9) -- (1.5,.9);
  \node at (1.5,.2) {\tiny $\bullet$};
  \node at (1.5,.3) {\tiny $\bullet$};
  \node at (1.5,.4) {\tiny $\bullet$};
  \node at (1.5,.6) {\tiny $\bullet$};
  \node at (1.5,.8) {\tiny $\bullet$};
  \node at (1.5,.7) {\tiny $\bullet$};
  \node at (1.5,.9) {\tiny $\bullet$};
  \node at (1.5,.85) {\tiny $\bullet$};
  \node at (1.5,.35) {\tiny $\bullet$};
  \node at (1.215,.5) {\small $\mapsto$};
\end{tikzpicture}


==> figures/stab.tex <==
\begin{tikzpicture}[xscale=3,yscale=2.6]
  \draw[thin,dgrey] (0,0) rectangle (1,1);
  \draw[dgrey,thick] (.7,.7) -- (.7,.5);
  \draw[dgrey,thick] (.7,.3) -- (.7,.2);
  \draw[dgrey,thick] (.4,.87) -- (.4,.35);
  \draw[dgrey,thick] (.3,.8) -- (.26,.8) -- (.26,.4) -- (.3,.4);
  \draw[dgrey,thick] (.3,.6) -- (.34,.6) -- (.34,.3) -- (.3,.3);
  \node at (.3,.3) {\tiny $\bullet$};
  \node at (.3,.4) {\tiny $\bullet$};
  \node at (.3,.6) {\tiny $\bullet$};
  \node at (.3,.8) {\tiny $\bullet$};
  \node at (.7,.5) {\tiny $\bullet$};
  \node at (.7,.7) {\tiny $\bullet$};
  \node at (.7,.2) {\tiny $\bullet$};
  \node at (.7,.3) {\tiny $\bullet$};
  \node at (.4,.87) {\tiny $\bullet$};
  \node at (.4,.35) {\tiny $\bullet$};
\end{tikzpicture}\quad\raisebox{34px}{$\mapsto$}\quad
\begin{tikzpicture}[xscale=3,yscale=2.6]
  \draw[thin,bgrey] (1,0) -- (1,1);
  \draw[thin,dgrey] (0,0) rectangle (1.5,1);
  \draw[dgrey,thick] (.7,.7) -- (.7,.5);
  \draw[dgrey,thick] (.7,.3) -- (.7,.2);
  \draw[dgrey,thick] (.4,.87) -- (.4,.35);
  \draw[dgrey,thick] (.3,.8) -- (.26,.8) -- (.26,.4) -- (.3,.4);
  \draw[dgrey,thick] (.3,.6) -- (.34,.6) -- (.34,.3) -- (.3,.3);
  \draw[bblue,thick] (1.25,.4) -- (1.25,.6);
  \node at (.3,.3) {\tiny $\bullet$};
  \node at (.3,.4) {\tiny $\bullet$};
  \node at (.3,.6) {\tiny $\bullet$};
  \node at (.3,.8) {\tiny $\bullet$};
  \node at (.7,.5) {\tiny $\bullet$};
  \node at (.7,.7) {\tiny $\bullet$};
  \node at (.7,.2) {\tiny $\bullet$};
  \node at (.7,.3) {\tiny $\bullet$};
  \node at (.4,.87) {\tiny $\bullet$};
  \node at (.4,.35) {\tiny $\bullet$};
  \node[dblue] at (1.25,.4) {\tiny $\bullet$};
  \node[dblue] at (1.25,.6) {\tiny $\bullet$};
\end{tikzpicture}


==> figures/vr01s0.tex <==
\begin{tikzpicture}[scale=3.5]
  \draw[thin,dgrey] (.1,0) -- (1.1,0);
  \draw[dgrey,thick] (.2,0) -- (.2,.08) -- (.6,.08) -- (.6,0);
  \draw[dgrey,thick] (.6,.08) -- (.8,.08) -- (.8,0);
  \draw[dgrey,thick] (.25,0) -- (.25,.04) -- (.4,.04) -- (.4,0);
  \draw[dgrey,thick] (.35,0) -- (.35,-.06) -- (.9,-.06) -- (.9,0);
  \draw[dgrey,thick] (.94,0) -- (.94,.04) -- (1,.04) -- (1,0);
  \draw[black!20,thin] (.05,-.14) rectangle (1.15,.18);
  \draw[black!20,thin] (1.43,-.14) rectangle (2.48,.18);
  \node at (.2,0) {\tiny $\bullet$};
  \node at (.25,0) {\tiny $\bullet$};
  \node at (.35,0) {\tiny $\bullet$};
  \node at (.4,0) {\tiny $\bullet$};
  \node at (.7,0) {\tiny $\bullet$};
  \node at (.85,0) {\tiny $\bullet$};
  \node at (.7,0) {\tiny $\bullet$};
  \node at (.9,0) {\tiny $\bullet$};
  \node at (.94,0) {\tiny $\bullet$};
  \node at (1,0) {\tiny $\bullet$};
  \node at (1.29,0) {\small $\longmapsto$};
  \node[anchor=south] at (1.5,-.08) {\tiny $\strut 1$};
  \node[anchor=south] at (1.6,-.08) {\tiny $\strut 2$};
  \node[anchor=south] at (1.7,-.08) {\tiny $\strut 3$};
  \node[anchor=south] at (1.8,-.08) {\tiny $\strut 4$};
  \node[anchor=south] at (1.9,-.08) {\tiny $\strut 5$};
  \node[anchor=south] at (2.0,-.08) {\tiny $\strut 6$};
  \node[anchor=south] at (2.1,-.08) {\tiny $\strut 7$};
  \node[anchor=south] at (2.2,-.08) {\tiny $\strut 8$};
  \node[anchor=south] at (2.3,-.08) {\tiny $\strut 9$};
  \node[anchor=south] at (2.4,-.08) {\tiny $\strut 10$};
  \draw[dgrey,thick] (1.5,.04) -- (1.5,.12) -- (1.9,.12) -- (1.9,.04);
  \draw[dgrey,thick] (1.9,.12) -- (2.1,.12) -- (2.1,.04);
  \draw[dgrey,thick] (1.6,.04) -- (1.6,.08) -- (1.8,.08) -- (1.8,.04);
  \draw[dgrey,thick] (1.7,-.04) -- (1.7,-.08) -- (2.2,-.08) -- (2.2,-.04);
  \draw[dgrey,thick] (2.3,.04) -- (2.3,.08) -- (2.4,.08) -- (2.4,.04);
  \node[anchor=west] at (2.49,0) {\footnotesize $=\pa{\{1,5,7\},\{2,4\},\{3,8\},\{6\},\{9,10\}}$};
\end{tikzpicture}

